Density of reliability roots of simple graphs in the unit disk

Brown and Colbourn (1992) showed that the complex roots of the reliability polynomial of connected multigraphs are dense in the unit disk and that the closure of the real roots is $[-1,0] \cup \{1\}$. We prove the simple graph analogues of both results, confirming a recent conjecture of Brown and McMullin. The proof uses the family of graphs $C_m[K_n]$ obtained by substituting each edge of a cycle $C_m$ with a complete graph $K_n$, and relies on the asymptotic behavior of the reliability and split reliability polynomials of $K_n$.

==> cycle_K6_fig.tex <==
\begin{tikzpicture}[
    main/.style={circle, fill=black, inner sep=1.2pt},
    internal/.style={circle, fill=black, inner sep=1.2pt},
    baseline={(0,0)}
]

\def\n{7}
\def\radius{1.6}
\def\pscale{0.5}

\foreach \i in {1,...,\n} {
    \pgfmathsetmacro{\angle}{90 + (\i-1)*360/\n}
    \coordinate (v\i) at (\angle:\radius);
}

\foreach \i in {1,...,\n} {
    \pgfmathtruncatemacro{\j}{mod(\i,\n)+1}
    \pgfmathsetmacro{\ai}{90 + (\i-1)*360/\n}
    \pgfmathsetmacro{\aj}{90 + (\j-1)*360/\n}
    \pgfmathsetmacro{\xi}{\radius*cos(\ai)}
    \pgfmathsetmacro{\yi}{\radius*sin(\ai)}
    \pgfmathsetmacro{\xj}{\radius*cos(\aj)}
    \pgfmathsetmacro{\yj}{\radius*sin(\aj)}
    % Midpoint and half-edge length (= semicircle radius)
    \pgfmathsetmacro{\mx}{(\xi+\xj)/2}
    \pgfmathsetmacro{\my}{(\yi+\yj)/2}
    \pgfmathsetmacro{\dx}{\xj-\xi}
    \pgfmathsetmacro{\dy}{\yj-\yi}
    \pgfmathsetmacro{\s}{sqrt(\dx*\dx+\dy*\dy)}
    \pgfmathsetmacro{\sr}{\s/2*\pscale}
    % Tangent (unit vector along edge from i to j)
    \pgfmathsetmacro{\tx}{\dx/\s}
    \pgfmathsetmacro{\ty}{\dy/\s}
    % Outward normal (perpendicular, pointing away from origin)
    \pgfmathsetmacro{\mlen}{sqrt(\mx*\mx+\my*\my)}
    \pgfmathsetmacro{\nx}{\mx/\mlen}
    \pgfmathsetmacro{\ny}{\my/\mlen}
    % Place 6 vertices on a semicircle with diameter = edge v_i--v_j (scaled by pscale)
    % The semicircle is centered at midpoint, with v_i at angle 180 and v_j at angle 0
    % The 4 internal vertices are equally spaced at angles 180*1/5, 180*2/5, 180*3/5, 180*4/5
    % In local coords: angle theta from the v_j direction, going CCW through outward normal
    % Position = midpoint + (s/2)*(cos(theta)*tangent + sin(theta)*normal)
    % v_j is at theta=0, v_i is at theta=180
    % Internal vertices at theta = 36, 72, 108, 144
    \pgfmathsetmacro{\ra}{\s/2}
    \foreach \k in {1,...,4} {
        \pgfmathsetmacro{\theta}{\k*180/5}
        \pgfmathsetmacro{\wx}{\mx + \ra*(cos(\theta)*\tx + sin(\theta)*\nx)}
        \pgfmathsetmacro{\wy}{\my + \ra*(cos(\theta)*\ty + sin(\theta)*\ny)}
        \coordinate (w\i-\k) at (\wx, \wy);
    }
    % Draw all 15 edges of K_6 on {v_i, v_j, w1, w2, w3, w4}
    \draw[black, semithick] (v\i) -- (v\j);
    \draw[black, thin] (v\i) -- (w\i-1);
    \draw[black, thin] (v\i) -- (w\i-2);
    \draw[black, thin] (v\i) -- (w\i-3);
    \draw[black, thin] (v\i) -- (w\i-4);
    \draw[black, thin] (v\j) -- (w\i-1);
    \draw[black, thin] (v\j) -- (w\i-2);
    \draw[black, thin] (v\j) -- (w\i-3);
    \draw[black, thin] (v\j) -- (w\i-4);
    \draw[black, thin] (w\i-1) -- (w\i-2);
    \draw[black, thin] (w\i-1) -- (w\i-3);
    \draw[black, thin] (w\i-1) -- (w\i-4);
    \draw[black, thin] (w\i-2) -- (w\i-3);
    \draw[black, thin] (w\i-2) -- (w\i-4);
    \draw[black, thin] (w\i-3) -- (w\i-4);
    % Internal vertices
    \node[internal] at (w\i-1) {};
    \node[internal] at (w\i-2) {};
    \node[internal] at (w\i-3) {};
    \node[internal] at (w\i-4) {};
}

\foreach \i in {1,...,\n} {
    \node[main] at (v\i) {};
}

\end{tikzpicture}%


==> cycle_bundle_fig.tex <==
\begin{tikzpicture}[
    main/.style={circle, fill=black, inner sep=1.2pt},
    baseline={(0,0)}
]

\def\n{7}
\def\k{5}
\def\radius{2}

\foreach \i in {1,...,\n} {
    \pgfmathsetmacro{\angle}{90 + (\i-1)*360/\n}
    \coordinate (v\i) at (\angle:\radius);
}

\foreach \i in {1,...,\n} {
    \pgfmathtruncatemacro{\j}{mod(\i,\n)+1}
    \foreach \e in {1,...,\k} {
        \pgfmathsetmacro{\bendangle}{(\e - (\k+1)/2) * 12}
        \draw[black, semithick] (v\i) to[bend left=\bendangle] (v\j);
    }
}

\foreach \i in {1,...,\n} {
    \node[main] at (v\i) {};
}

\end{tikzpicture}%

